The Decay of Debris Disks around Solar-Type Stars

We present a Spitzer MIPS study of the decay of debris disk excesses at 24 and 70 $\mu$m for 255 stars of types F4 - K2. We have used multiple tests, including consistency between chromospheric and X-ray activity and placement on the HR diagram, to assign accurate stellar ages. Within this spectral type range, at 24 $\mu$m, $13.6 \pm 2.8 \%$ of the stars younger than 5 Gyr have excesses at the 3$\sigma$ level or more, while none of the older stars do, confirming previous work. At 70 $\mu$m, $22.5 \pm 3.6\%$ of the younger stars have excesses at $ \ge$ 3 $\sigma$ significance, while only $4.7^{+3.7}_{-2.2}$% of the older stars do. To characterize the far infrared behavior of debris disks more robustly, we double the sample by including stars from the DEBRIS and DUNES surveys. For the F4 - K4 stars in this combined sample, there is only a weak (statistically not significant) trend in the incidence of far infrared excess with spectral type (detected fractions of 21.9$^{+4.8}_{-4.3}\%$, late F; 16.5$^{+3.9}_{-3.3}\%$, G; and 16.9$^{+6.3}_{-5.0}\%$, early K). Taking this spectral type range together, there is a significant decline between 3 and 4.5 Gyr in the incidence of excesses with fractional luminosities just under $10^{-5}$. There is an indication that the timescale for decay of infrared excesses varies roughly inversely with the fractional luminosity. This behavior is consistent with theoretical expectations for passive evolution. However, more excesses are detected around the oldest stars than is expected from passive evolution, suggesting that there is late-phase dynamical activity around these stars.

==> (inline-0) <==
\begin{deluxetable}{ccp{10cm}c} %sample origins
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Sources of Data}
\tablehead{\colhead{PID}           &
                 \colhead{number of stars}        &
                 \colhead{sample description}    &
                 \colhead{source}                  \\ }

\startdata

41     &      66     &   unbiased sample of F5-K5 stars (selection on expected photospheric brightness as well as spectral type), supplemented by stars with radial velocity planets but otherwise similar    &  \citet{trilling2008}  \\  

52     &      1     &  volume limited sample , with additional constraints on predicted flux and backgrounds    &  program abstract  \\  

54     &      1     &  A3-F8 stars in binary systems, selected for proximity, binary characteristics, low IR background    &  \citet{trilling2007}  \\  

72     &      8     &   young based on lithium, H$\alpha$, X-rays, or membership in TW Hya    &  \citet{low2005}  \\  

80     &      10     &   A through M-type dwarfs selected on the basis of probable youth from lithium abundance, X-ray emission, chromospheric activity, and rotation    &  \citet{plavchan2009}  \\  

84     &      3     &  F, G, and K stars indicated to be members of Sco/Cen based on Hipparcos    &  \citet{chen2005}  \\  

148     &     78     &   unbiased sample from 3 Myr to 3 Gyr in estimated age, equally distributed over this range, masses between 0.7 and 1.5 M$_\odot$ (roughly F2V - K5V)    &  \citet{meyer2006}  \\  

206     &     1     &   eight members of Castor Moving Group, no preselection for excesses   &  program abstract  \\  

713     &     1     &   member of Trilling et al. sample (PID 41) observed in IOC    &  \citet{trilling2008}  \\  

2324     &     14     &   potential TPF target stars, spectral types F0 - M3.5, no companions within 100pc, terrestrial planet zone exceed 50 mas, generally within 25 pc    &  \citet{beichman2006}  \\  

3401     &     1     &  F-type stars with some previous indication of IR excess preferred; this star has a 60$\mu$m IRAS detection    &  \citet{moor2011}  \\  

3600     &     3     &  members of nearby young associations    &  \citet{zuckerman2011}  \\  

20065     &     1     &   thirteen CoROT target stars    &  program abstract  \\  

20707     &     1     &   selected {\it either} for IRAS detection {\it or} for membership in young associations; since the star in question has no IRAS excess (and no 70$\mu$m excess), there is no bias    &  \citet{moor2009}  \\  

30211     &     5     &  unbiased sample of F5 - F9 stars older than 1 Gyr    &  \citet{trilling2008}  \\  

30339     &     2     &   fifteen thick disk stars within 40 pc (volume limited)    &  \citet{sheehan2010}  \\  

30490     &     57     &   volume limited sample within 25 pc    &  \citet{koerner2010}  \\  

40078     &     2     &   stars selected on the basis of tight binarity (< 3AU), A3 - F8 types    &  program abstract  \\

\enddata
\end{deluxetable}

\eject

\begin{deluxetable}{rcrrrrrrrrrcc} 
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{{\it Spitzer} Star Sample}
\tablehead{\colhead{HD}                   &
           \colhead{ST\tna}               &
           \colhead{Age}                  &
           \colhead{Ref.$^b$}                 &
           \colhead{$\pi$}                &
           \colhead{[Fe/H]}               &
           \colhead{$V$}                  &
           \colhead{$K_S$}                &
          \colhead{Ref.$^c$}          &
	\colhead{PID}                  &
           \colhead{AORKey}               &
           \colhead{$F_{24}$ (error)}     &
           \colhead{$F_{70}$ (error)}     \\
	   \colhead{}                     &
	   \colhead{}                     &
	   \colhead{MYr}                  &
              \colhead{}                     &
	   \colhead{(mas)}                &
	   \colhead{(dex)}                &
	   \colhead{(mag)}                &
	   \colhead{(mag)}                &
	   \colhead{}                     &	  
 	   \colhead{}                     &
	   \colhead{}                     &
	   \colhead{(mJy)}                &
	   \colhead{(mJy)}                }
\startdata
           105 &             G0V &      170 &          1,2,3,4,5,6 &     25.4 &    -0.23 &      7.51 &      6.12 &     1&     148 &      5295872 &     27.82 (0.30) &    152.70 (9.71) \\
            377 &             G2V &      220 &            1,3,7,5,6 &     25.6 &    -0.10 &      7.59 &      6.12 &    1&      148 &      5268992 &     36.31 ( 0.39) &    170.60 (10.62) \\
            870 &             K0V &     2300 &                  2,8 &     49.5 &    -0.20 &      7.22 &      5.38 &    1&    30490 &     19827456 &     49.75 (0.51) &     22.51 (4.98) \\
            984 &              F5 &      250 &              1,3,6,7 &     21.2 &    -0.11 &      7.32 &      6.07 &   1&       148 &      5272064 &     26.51 (0.29) &     -7.78 (5.57) \\
           1237 &         G8.5Vk: &      300 &              1,2,6,8 &     57.2 &    -0.09 &      6.59 &      4.86 &    1&        41 &      4060672 &     84.41 (0.85) &     11.81 (2.08) \\
           1461	&	G0V	&	7200	& 3,5,9	& 43.0	&	0.09	&	6.47	&	4.897	&  1&	30490	&	19886336	&	80.19	(0.35)	&	61.43	(6.08)	\\
           1466 &             F9V &      200 &                  2,6 &     24.1 &    -0.27 &      7.46 &      6.15 &      1&     72 &      4539648 &     34.47 (0.36) &     16.83 (3.09) \\
	2151	&	G0V	&	7000	& 2,8,15,17 & 134.1	&	-0.03	&	2.82	&	1.286	&  2,3,4,5 &	30490	&	19759616	&	2225.00	(1.17)	&	250.70	(5.26)	\\
4307	&	G0V	&	8100	&  3,5,8	& 32.3	&	-0.23	&	6.15	&	4.622	&  1&	41	&	4032512	&	103.00	(0.60)	&	9.58	(3.21)	\\
4308	&	G6VFe-09        &	5700	& 2,6,8  &	45.3	&	-0.34	&	6.55	&	4.945	&  1&	30490	&	19752192	&	75.79	(0.32)	&	6.86	(4.67)	\\
4614	&	G0V	&	5400	& 3,5,11 & 168.0	&	-0.30	&	3.46	&	1.930	&   6,7 &	52	&	4208896	&	1153.00	(4.89)	&	125.60	(5.85)	\\
6611	&	F5	&	5900	& 3	& 19.4	&	-0.13	&	7.24	&	5.913	&  1&	30211	&	17345536	&	30.29	(0.24)	&	0.15	(2.40)	\\
           6963 &             K0V &     1300 &            3,5,6,7,9 &     36.9 &      \nodata &      7.66 &      5.94 &   1&         148 &      5396224 &     32.45 (0.34) &     41.37 (5.05) \\
           7193 &              F5 &      590 &                    6 &     29.2 &    -0.32 &      6.89 &      5.66 &    1&    30211 &     17335808 &     43.47 (0.47) &     12.98 (4.25) \\
           7590 &              G0 &      550 &           3,5,6,9,10 &     43.1 &    -0.28 &      6.59 &      5.18 &   1&         80 &      4634624 &     62.56 (0.64) &    228.60 12.59) \\
           7661 &           G9Vk: &      320 &              1,3,7,8 &     38.6 &    -0.08 &      7.55 &      5.74 &     1&     148 &      5371136 &     35.88 (0.38) &      7.05 (5.27) \\
8574	&	F8	&	6700	& 3,5,11 	& 22.4	&	-0.13	&	7.12	&	5.784	&  1&	41	&	4005376	&	34.67	(0.19)	&	4.62	(2.02)	\\
           8907 &              F8 &      550 &               3,6,10 &     28.8 &    -0.25 &      6.66 &      5.42 &   1&       148 &      5362432 &     51.19 (0.52) &    270.30 (14.23) \\
           9540 &           G8.5V &     1500 &   1,3,5,6,8,10,11,12 &     52.5 &    -0.10 &      6.97 &      5.16 &  1&       30490 &     19872256 &     60.42 (0.61) &     -2.26 (4.90) \\
          10086 &            G5IV &     1300 &              3,5,6,9 &     46.8 &     0.02 &      6.60 &      4.98 &    1&    30490 &     19852544 &     72.30 (0.73) &      7.73 (5.32) \\
          10647 &             F9V &     1900 &               1,8,12 &     57.4 &    -0.13 &      5.52 &      4.23 &      2&    713 &      7865856 &    196.20 (1.96) &   1035.00 (52.07) \\
10697	&	G5IV	&	8000	& 3,5,11 & 30.7	&	0.06	&	6.27	&	4.601	&  1,8,9 &	41	&	4033792	&	100.50	(0.62)	&	0.14	(2.84)	\\
          11850 &              G5 &     1000 &              3,5,6,7 &     31.4 &    -0.02 &      7.85 &      6.19 &   1&       148 &      5375744 &     23.54 (0.26) &     -7.80 (4.83) \\
12051	&	G5	&	8000	& 3,5,9, & 40.0	&	0.00	&	7.14	&	5.322	&  1&	30490	&	19894016	&	51.79	(0.25)	&	0.29	(5.76)	\\
12661	&	K0V	&	8000	& 3,5,11 & 28.6	&	-	&	7.43	&	5.861	&  1&	72	&	4563968	&	32.98	(0.18)	&	2.69	(4.03)	\\
          13246 &             F8V &       30 &                12,13 &     22.6 &    -0.17 &      7.50 &      6.20 &   1&     20707 &     15009280 &     45.87 (0.47) &     -3.06 (4.18) \\
          13531 &             G0V &      450 &            3,7,5,6,9 &     38.2 &    -0.20 &      7.35 &      5.66 &    1&      148 &      5372672 &     39.25 (0.41) &     -1.15 (4.39) \\
          13594 &             F4V &      600 &                 6,14 &     25.3 &    -0.20 &      6.05 &      4.98 &     1&      54 &      4236032 &     74.65 (0.76) &      9.51 (3.12) \\
          14082 &             F5V &      230 &                  3,6 &     29.0 &    -0.15 &      6.99 &      5.79 &     1&    3600 &     11256064 &     38.54 (0.43) &      1.83 (5.32) \\
15335	&	G0V	&	8000	& 3,5,15	& 31.8	&	-0.25	&	5.89	&	4.480	&  1&	41	&	4035328	&	122.30	(0.69)	&	6.03	(3.51)	\\
16141	&	G5IV	&	8500	& 3,5,11,16 & 25.7	&	-0.12	&	6.83	&	5.266	&  1&	72	&	4562432	&	56.01	(0.40)	&	12.52	(5.32)	\\
          17051 &        F9Vfe+03 &     1200 &           1,2,6,8,12 &     58.3 &     0.00 &      5.40 &      4.14 &  1,2,10 &        41 &      4036096 &    170.70 (1.71) &     21.94 (3.24) \\
          18803 &             G8V &     4500 &              3,5,6,9 &     48.5 &     0.12 &      6.62 &      4.95 &   1&     30490 &     19886592 &     70.71 (0.72) &       \nodata     \\
          19019 &              F8 &     1900 &              3,5,6,7 &     32.3 &    -0.24 &      6.92 &      5.57 &      1&    148 &      5407744 &     41.93 (0.44) &      8.97 (5.94) \\
          19668 &             G0V &      200 &                3,5,7 &     26.7 &      \nodata &      8.48 &      6.70 &   1&       148 &      5340928 &     18.54 (0.22) &     -2.54 (5.46) \\
          20367 &              G0 &      500 &             3,5,6,11 &     37.5 &    -0.09 &      6.40 &      5.04 &      1&     41 &     12711936 &     68.15 (0.70) &      7.01 (2.56) \\
          20619 &              G0 &     3500 &        3,5,6,9,10,11 &     39.7 &    -0.27 &      7.05 &      5.47 &   1&     30490 &     19847424 &     44.92 (0.46) &     -1.52 (5.68) \\
          20630 &            G5Vv &      400 &              1,4,5,6 &    109.4 &     0.00 &      4.84 &      3.25 &    5,7,11 &       41 &      4036864 &    365.70 (3.66) &     35.64 (7.14) \\
          20766 &             G2V &     2000 &        2,4,6,8,10,12 &     83.3 &    -0.31 &      5.53 &      3.96 &   2,3,10,11 &        41 &      4037120 &    195.20 (1.96) &     31.27 (3.98) \\
20794	&	G8V	&	6700	& 1,2,4,8 & 165.5	&	-0.33	&	4.26	&	2.487	&  3,4,5  &	2324	&	10229248	&	758.00	(2.89)	&	106.70	(3.85)	\\
          20807 &             G0V &     3000 &           2,4,6,8,12 &     83.1 &    -0.33 &      5.24 &      3.76 &  2&           41 &      4037376 &    236.50 (2.37) &     41.70 (3.89) \\
22879	&	F9V	&	6500	& 3,4,7,20 & 39.1	&	-0.81	&	6.68	&	5.179	&  1&	30490	&	19856896	&	59.00	(0.28)	&	15.43	(5.16)	\\
23079	&	F9.5V	&	5300	& 2,8,12 & 29.5	&	-0.23	&	7.12	&	5.705	&  1&	41	&	4080384	&	36.87	(0.27)	&	5.06	(1.67)	\\
          23754 &          F5IV-V &     4000 &                1,6,8 &     56.7 &     0.13 &      4.22 &      3.17 &  2&       2324 &     10230272 &    392.50 (3.93) &     48.81 (3.84) \\
          25457 &             F5V &      300 &      1,3,6,7,9,10,11 &     53.1 &    -0.10 &      5.38 &      4.18 &  1&        148 &      5308672 &    207.70 (2.08) &    321.70 (16.92) \\
          26923 &         G0VH-04 &      600 &             6,9,8,16 &     46.9 &    -0.13 &      6.32 &      4.90 &    1&       41 &      4060928 &     78.43 (0.81) &      5.55 (2.36) \\
          27466 &              G5 &     1500 &              1,3,5,7 &     26.2 &    -0.15 &      7.84 &      6.28 &    1&      148 &      5412096 &     21.49 (0.24) &      5.21 (4.73) \\
28185	&	G6.5IV-V	&	6600	& 5,8  &	23.6	&	0.12	&	7.80	&	6.185	&  1&	41	&	4005632	&	23.97	(0.11)	&	0.10	(1.90)	\\
          29231 &             G9V &     2700 &              1,2,7,8 &     35.6 &     0.06 &      7.61 &      5.81 &    1&      148 &      5406208 &     33.05 (0.34) &     14.73 (4.66) \\
          30495 &       G1.5VH-05 &      700 &    1,2,3,5,6,8,10,11 &     75.3 &    -0.08 &      5.49 &      4.00 &   1&          41 &      4037632 &    193.20 (1.94) &    120.30 (7.07) \\
30649	&	G1V-VI	&	7000	& 3,4,5,20 & 33.1	&	-0.54	&	6.94	&	5.440	& 1&	30339	&	18056960	&	48.23	(0.24)	&	0.45	(3.63)	\\
          30652 &             F6V &     1200 &             1,3,6,11 &    123.9 &    -0.03 &      3.19 &      2.04 &   4,6,10 &        41 &      4037888 &   1093.00 (10.93) &    129.30 (8.51) \\
          31392 &             G9V &     2200 &              2,5,7,8 &     39.7 &     0.08 &      7.60 &      5.77 &    1&      148 &      5398528 &     36.75 (0.38) &     71.12 (5.33) \\
          33262 &        F9Vfe-05 &      500 &             1,6,8,10 &     85.9 &    -0.20 &      4.71 &      3.42 &    2&       41 &      4038144 &    332.30 (3.33) &     66.32 (5.89) \\
          33636 &         G0VH-03 &     4000 &                3,5,8 &     35.3 &    -0.23 &      7.00 &      5.57 &    1&       41 &      4059136 &     42.49 (0.46) &     38.07 (2.42) \\
34411	&	G1.5IV-V	&	7700	& 3,5,9,11  &	79.2	&	0.05	&	4.69	&	3.248	&  6,7,8 &	41	&	4038656	&	371.30	(1.67)	&	0.43	(8.68)	\\
34721	&	G0V	&	7100	& 3,5,8,11,15 &  40.0	&	-0.12	&	5.96	&	4.555	&  1&	41	&	4038912	&	109.70	(0.61)	&	8.56	(2.67)	\\
          35114 &          F5/F6V &       30 &                 6,13 &     20.7 &    -0.18 &      7.39 &      6.14 &    1&     3600 &     11260160 &     32.50 (0.35) &      9.72 (4.17) \\
          35296 &             F8V &      300 &             1,6,9,16 &     69.5 &    -0.15 &      5.00 &      3.71 &    10 &       41 &      4061184 &    247.60 (2.48) &     28.78 (6.17) \\
          37006 &              G0 &      280 &              3,5,6,7 &     29.0 &    -0.19 &      8.20 &      6.47 &     1&     148 &      5389312 &     18.61 (0.20) &     -1.08 (4.03) \\
          37216 &              G5 &      480 &              3,5,6,7 &     35.8 &    -0.02 &      7.85 &      6.00 &     1&     148 &      5387008 &     27.67 (0.29) &      7.11 (5.44) \\
38529	&	G4V	&	6200	& 1,3,5,7,11,15 & 25.5	&	0.34	&	5.95	&	4.211	&  1&	148	&	5437440	&	150.60	(0.56)	&	58.70	(6.83)	\\
          38949 &             G1V &      900 &            1,3,5,6,7 &     23.1 &    -0.19 &      7.80 &      6.44 &    1&      148 &      5340160 &     19.88 (0.22) &      8.59 (4.40) \\
          40216 &             F6V &       30 &                 6,13 &     18.4 &     0.02 &      7.46 &      6.21 &   1&      3600 &     11261952 &     23.92 (0.27) &     -1.61 (4.24) \\
          41700 &        F9VFe-04 &      300 &           2,3,5,8,11 &     37.6 &    -0.23 &      6.35 &      5.04 &  1&         148 &      5365760 &     71.95 (0.73) &     17.57 (4.15) \\
          42807 &             G2V &      400 &          4,6,9,10,16 &     55.7 &    -0.16 &      6.43 &      4.85 &   1&     30490 &     19864320 &     78.07 (0.79) &       \nodata      \\
          43042 &             F6V &     2300 &                1,6,9 &     48.0 &     0.07 &      5.20 &      4.13 &   1&     30490 &     19753216 &    163.00 (1.65) &       \nodata  \\
          43162 &           G6.5V &      350 &           3,5,6,8,11 &     59.8 &    -0.10 &      6.37 &      4.73 &  1&         41 &      4039680 &     97.06 (0.98) &     14.88 (2.55) \\
          43989 &              G0 &       60 &                5,6,7 &     20.3 &      \nodata &      7.95 &      6.55 &    1&      148 &      6598912 &     20.69 (0.24) &     10.43 (5.18) \\
          44770 &             F5V &     1000 &                  6,9 &     27.0 &      \nodata &      6.72 &      5.58 &   1&     30490 &     19808768 &     41.52 (0.44) &       \nodata   \\
45067	&	F9V	&	7100	& 2,3,5,8,9 & 29.8	&	-0.08	&	5.88	&	4.506	&  1&	20065	&	13852416	&	114.00	(0.62)	&	15.62	(2.85)	\\
          48737 &            F5IV &     2000 &         6,9,15,16,17 &     55.6 &    -0.03 &      3.35 &      2.26 &   6 &       30490 &     19762688 &    960.50 (9.61) &       \nodata  \\
          49095 &           F6.5V &     3500 &                  6,8 &     41.0 &    -0.18 &      5.92 &      4.66 &   1&     30490 &     19766272 &     98.81 (0.99) &      7.60 (4.75) \\
50692	&	G0V	&	5800	& 3,4,5,9	& 58.0	&	-0.25	&	5.74	&	4.293	&  1&	41	&	4040192	&	140.10	(0.77)	&	9.01	(4.04)	\\
51419	&	G5V	&	6000	& 9,3,5,21	& 40.6	&	-0.41	&	6.94	&	5.311	&  1&	30490	&	19835136	&	51.95	(0.26)	&	9.75	(6.36)	\\
          51825 &          F8IV-V &      300 &                 6,14 &     23.2 &    -0.19 &      6.23 &      5.09 &  1&     40078 &     21846784 &     64.89 (0.66) &      9.97 (3.36) \\
55575	&	G0V	&	5700	& 9,3,5 & 59.2	&	-0.35	&	5.54	&	4.115	&  1&	41	&	4040704	&	169.70	(0.85)	&	28.88	(3.96)	\\
59468	&	G6.5V	&	6000	& 2,8,12 & 44.1	&	-0.01	&	6.72	&	5.042	&  1&	30490	&	19777280	&	67.25	(0.29)	&      \nodata		\\
          60737 &              G0 &      250 &                5,6,7 &     25.4 &    -0.15 &      7.70 &      6.25 &    1&      148 &      5268224 &     23.70 (0.26) &     14.80 (4.84) \\
          61005 &          G8Vk+? &      120 &            1,2,5,7,8 &     28.3 &    -0.19 &      8.23 &      6.46 &  1&        148 &      5267456 &     45.24 (0.47) &    636.20 (32.40) \\
          62613 &             G8V &     4100 &           3,4,5,6,11 &     58.2 &    -0.23 &      6.55 &      4.86 &   1&        41 &      4041216 &     83.40 (0.85) &     10.24 (2.04) \\
62644	&	G8IV-V	&	10100	& 8,15	& 40.5	&	-	&	5.04	&	3.211	&  10 &	2324	&	10268160	&	379.80	(1.64)	&	50.55	(4.15)	\\
          63433 &            G5IV &      300 &              3,5,6,9 &     45.5 &    -0.15 &      6.90 &      5.26 &   1&        80 &      4634112 &     58.32 (0.61) &     -2.08 (5.60) \\
          64324 &              G0 &     1300 &                3,5,7 &     29.2 &    -0.16 &      7.78 &      6.24 &   1&       148 &      5400832 &     23.77 (0.27) &      1.03 (5.60) \\
65583	&	G8V	&	6700	& 3,4,5,9,20	& 59.6	&	-0.71	&	6.97	&	5.095	&  1&	30490	&	19837184	&	64.99	(0.32)	&	0.31	(6.54)	\\
          65907 &           F9.5V &     3800 &               2,8,12 &     61.7 &    -0.34 &      5.59 &      4.24 &   1,3,5 &     30490 &     19750400 &    155.30 (1.56) &       \nodata    \\
67228	&	G1IV	&	8900	& 1,3,5,9	& 42.9	&	0.07	&	5.30	&	3.801	&  5 &	2324	&	10267648	&	221.10	(1.09)	&	12.43	(3.54)	\\
68017	&	G4V	&	6000	& 3,4,5,9,20	& 45.9	&	-0.42	&	6.78	&	5.090	&  1&	30490	&	19854080	&	64.79	(0.31)	&	6.21	(6.09)	\\
71148	&	G5V	&	5400	& 3,4,5,9 	& 44.9	&	-0.10	&	6.32	&	4.830	&  1&	41	&	4041984	&	83.53	(0.52)	&	9.65	(2.29)	\\
          72760 &              G5 &      470 &      3,5,6,7,9,10,11 &     47.3 &     0.01 &      7.32 &      5.42 &    1&       80 &      4634368 &     48.48 (0.51) &      5.64 (4.19) \\
          73350 &              G0 &      750 &           3,5,6,9,10 &     41.7 &     0.03 &      6.74 &      5.22 &    1&       80 &      4639744 &     64.19 (0.66) &    118.30 (7.39) \\
          75302 &              G0 &     1400 &              1,3,6,7 &     32.3 &    -0.07 &      7.45 &      5.84 &    1&      148 &      5404672 &     32.82 (0.35) &     -0.32 (5.22) \\
          76151 &             G3V &     2200 &              2,5,6,8 &     57.5 &    -0.04 &      6.01 &      4.46 &   1&        41 &      4042752 &    122.30 (1.23) &     32.88 (3.58) \\
          76218 &              G5 &      550 &            3,5,6,7,9 &     38.4 &    -0.10 &      7.69 &      5.83 &    1&      148 &      5374208 &     33.91 (0.36) &     -8.75 (4.88) \\
          76943 &             F5V &     1400 &               6,9,17 &     62.2 &     0.07 &      3.96 &      2.88 &    6,10 &    30490 &     19800320 &    517.50 (5.18) &     19.54 (26.07) \\
          78366 &             F9V &      800 &          5,6,9,10,11 &     52.1 &    -0.10 &      5.95 &      4.55 &   1&      2324 &     10241280 &    109.20 (1.11) &     17.34 (3.39) \\
79028	&	F9V	&	7200	& 1,9,17 & 51.1	&	-0.12	&	5.18	&	3.691	&  10 &	30490	&	19798272	&	245.30	(0.80)	&	24.39	(4.95)	\\
          81485 &             G3V &      740 &                    2 &     17.6 &    -0.13 &      8.00 &      6.78 &  1&         72 &      4544512 &     14.08 (0.15) &     -3.13 (3.21) \\
          81997 &             F6V &     1500 &               1,6,16 &     57.7 &     0.01 &      4.59 &      3.48 &   10 &      2324 &     10245632 &    289.80 (2.90) &     33.84 (3.58) \\
84737	&	G0.5Va	&	9300	& 3,5,9	& 54.4	&	0.07	&	5.08	&	3.609	&  1,6 &	41	&	4043264	&	255.40	(1.15)	&	35.56	(3.94)	\\
          85301 &              G5 &      800 &                3,6,7 &     30.5 &    -0.03 &      7.74 &      6.09 &   1&       148 &      5400064 &     36.41 (0.38) &     33.09 (4.36) \\
86728	&	G3Va	&	8100	& 3,5,9 & 66.5	&	0.15	&	5.37	&	3.821	&   1&	30490	&	19826688	&	210.70	(0.70)	&	5.50	(58.27)	\\
88725	&	G1V	&	6000	& 3,4,5,16,20	& 28.2	&	-0.63	&	7.75	&	6.153	&  1&	30339	&	18057728	&	24.31	(0.14)	&	2.28	(3.22)	\\
          88742 &             G0V &     2300 &            1,2,6,7,8 &     43.8 &    -0.24 &      6.38 &      4.95 &    1&      148 &      5422848 &     73.85 (0.75) &      8.30 (4.99) \\
89269	&	G5	&	5900	& 3,5,9 	& 49.4	&	-0.25	&	6.66	&	5.012	&  1&	30490	&	19835392	&	69.19	(0.31)	&	2.51	(42.60)	\\
          89449 &            F6IV &     3100 &                 9,16 &     46.8 &     0.09 &      4.78 &      3.60 &   1&      2324 &     10233600 &    241.80 (2.43) &     29.10 (3.66) \\
90156	&	G5V	&	5900	& 2,3,5,8	& 44.7	&	-0.31	&	6.92	&	5.245	&  1&	30490	&	19744256	&	55.43	(0.26)	&	6.39	(5.35)	\\
          90343 &              K0 &     1700 &                 6,16 &     48.2 &      \nodata &      7.29 &      5.39 &   1&     30490 &     19780352 &     50.13 (0.51) &      4.63 (4.61) \\
          90839 &             F8V &     3100 &           1,3,6,9,11 &     78.3 &    -0.16 &      4.82 &      3.52 &    10 &       41 &      4006656 &    281.20 (2.82) &     34.01 (4.20) \\
          90905 &              F5 &      250 &              3,5,6,7 &     31.7 &    -0.10 &      6.88 &      5.52 &    1&      148 &      5336320 &     49.24 (0.51) &     18.90 (6.28) \\
          91782 &              G0 &      400 &                  6,7 &     16.3 &      \nodata &      8.09 &      6.76 &   1&       148 &      5331712 &     14.64 (0.18) &     -2.33 (4.47) \\
          92719 &           G1.5V &     3600 &                  5,8 &     42.0 &    -0.21 &      6.79 &      5.26 &   1&     30490 &     19885056 &     55.53 (0.57) &     10.29 (5.84) \\
92788	&	G5	&	6300	& 1,3,5,7,11	& 28.2	&	0.16	&	7.31	&	5.721	&  1&	148	&	5440512	&	35.96	(0.20)	&	3.29	(5.21)	\\
          92855 &             F9V &      450 &              3,5,6,7 &     26.8 &    -0.21 &      7.28 &      5.89 &     1&     148 &      5332480 &     31.74 (0.33) &     -2.40 (3.81) \\
          94388 &             F6V &     3300 &               6,8,15 &     32.5 &     0.17 &      5.23 &      4.02 &     10 &      41 &      4044032 &    170.90 (1.72) &     17.69 (3.46) \\
          95188 &             G8V &      270 &                3,5,7 &     27.9 &      \nodata &      8.49 &      6.65 &     1&     148 &      5344768 &     16.16 (0.21) &     -4.86 (4.64) \\
          97334 &             G0V &      500 &          5,6,9,10,16 &     45.6 &    -0.09 &      6.41 &      4.96 &      1&     80 &      4640512 &     74.22 (0.76) &     10.90 (4.66) \\
97343	&	G8.5V	&	6900	& 2,3,5,8	& 45.2	&	0.03	&	7.05	&	5.220	&  1&	30490	&	19853056	&	56.62	(0.28)	&	0.26	(5.63)	\\
98281	&	G8V	&	5300	& 3,5	& 46.4	&	-0.29	&	7.29	&	5.457	&  1&	30490	&	19803136	&	45.57	(0.23)	&	0.29	(5.91)	\\
          99491 &            K0IV &     4100 &                  3,5 &     56.4 &     0.13 &      6.49 &      4.75 &   1&     30490 &     19827200 &     91.60 (0.93) &      5.90 (7.39) \\
         101472 &              G0 &      900 &                3,6,7 &     25.5 &    -0.22 &      7.41 &      6.14 &     1&     148 &      5343232 &     26.10 (0.29) &     -4.76 (5.63) \\
         101501 &             G8V &      900 &         3,4,5,6,9,11 &    104.0 &    -0.12 &      5.31 &      3.59 &  1,6 &         41 &      4044800 &    261.50 (2.62) &     29.01 (4.73) \\
         101959 &             F9V &     3800 &            2,3,5,7,8 &     30.7 &    -0.17 &      6.97 &      5.61 &    1&      148 &      5419008 &     40.04 (0.41) &      4.76 (4.51) \\
102365	&	G2V	&	6000	& 1,2,5,8	& 108.5	&	-0.33	&	4.89	&	3.273	&  3,5,11 &	2324	&	10248192	&	363.20	(1.49)	&	47.56	(4.10)	\\
102438	&	G6V	&	5200	& 2,8	& 57.2	&	-0.40	&	6.48	&	4.798	&  1&	41	&	4045056	&	86.62	(0.51)	&	9.96	(2.16)	\\
         103432 &              G0 &     2800 &              3,4,5,7 &     24.7 &    -0.18 &      8.20 &      6.55 &  1&        148 &      5428992 &     16.76 (0.21) &      1.16 (4.96) \\
         104860 &              F8 &      250 &              3,5,6,7 &     22.0 &    -0.26 &      7.92 &      6.50 &     1&     148 &      5270528 &     19.60 (0.21) &    188.70 (10.22) \\
         105631 &             K0V &     1500 &         3,5,6,7,9,10 &     40.8 &      \nodata &      7.46 &      5.60 &  1&        148 &      5415936 &     40.14 (0.41) &      5.38 (4.10) \\
106252	&	G0V	&	5500	& 3,5,7,11 & 26.5	&	-0.15	&	7.41	&	5.929	&  1&	148	&	5442816	&	30.24	(0.16)	&	4.90	(4.94)	\\
         106906 &             F5V &       15 &                   18 &     10.9 &    -0.01 &      7.80 &      6.68 &    1&       84 &      4783872 &    102.10 (1.05) &    285.30 (16.95) \\
         107146 &             G2V &      200 &              3,5,6,7 &     36.4 &    -0.23 &      7.04 &      5.54 &    1&      148 &      5312512 &     62.86 (0.64) &    782.20 (39.62) \\
         108944 &              F8 &      900 &                    7 &     23.6 &    -0.15 &      7.33 &      6.03 &    1&      148 &      5334784 &     28.52 (0.31) &     -2.37 (4.31) \\
         109358 &             G0V &     4900 &         3,5,6,7,9,11 &    118.5 &    -0.26 &      4.24 &      2.81 &  1&       30490 &     19863552 &    557.20 (5.57) &     60.03 (6.04) \\
         111456 &             F5V &      700 &              7,16,17 &     41.6 &    -0.19 &      5.83 &      4.55 &   1&     30490 &     19754240 &    111.00 (1.11) &      6.30 (4.95) \\
113376	&	G3V	&	5500	& 2	& 10.7	&	-0.24	&	8.48	&	6.702	&   1&	84	&	4788736	&	15.09	(0.13)	&	0.77	(13.98)	\\
114613	&	G4IV	&	7800	& 2,5,8,12,15 & 48.4	&	-	&	4.85	&	3.237	&  6 &	41	&	4046848	&	371.80	(1.71)	&	57.25	(4.33)	\\
         114710 &             G0V &     4000 &       3,5,6,10,11,16 &    109.5 &    -0.06 &      4.23 &      2.85 &    6,8,12 &       41 &      4047104 &    516.90 (5.17) &     50.47 (5.95) \\
114729	&	G0V	&	7200	& 2,3,5,8,11,20 & 27.7	&	-0.46	&	6.68	&	5.136	&  1&	41	&	4084480	&	62.09	(0.42)	&	7.92	(2.23)	\\
114853	&	G1.5V	&	5100	& 2,8	& 41.0	&	-0.21	&	6.93	&	5.320	&  1&	30490	&	19767552	&	51.80	(0.26)	&	\nodata	\\
         115043 &            G1Va &      400 &               4,6,16 &     39.5 &    -0.22 &      6.82 &      5.33 &    1&      148 &      6599168 &     53.62 (0.55) &      8.69 (3.73) \\
         115383 &            G0Vs &      340 &            1,2,3,5,6 &     57.0 &     0.03 &      5.19 &      3.81 &    1&       41 &      4047360 &    225.90 (2.27) &     13.55 (5.11) \\
         116956 &             G9V &      230 &             9,5,6,10 &     46.3 &    -0.11 &      7.29 &      5.41 &     1&      80 &      4628224 &     49.54 (0.51) &     11.05 (5.02) \\
117176	&	G5V	&	8300	& 1,3,4,5,11,15 & 55.6	&	-0.12	&	4.97	&	3.206	&  1&	41	&	4048128	&	385.70	(1.61)	&	41.18	(3.15)	\\
         119124 &           F7.7V &      290 &                  6,9 &     39.5 &    -0.21 &      6.31 &      5.02 &   1&       206 &      6038528 &     73.06 (0.74) &     65.47 (4.13) \\
         121320 &              G0 &     3500 &                3,7,9 &     31.7 &    -0.35 &      7.89 &      6.25 &   1&       148 &      5425152 &     22.86 (0.25) &      5.91 (4.41) \\
         121504 &             G2V &     3500 &                  1,2 &     22.2 &    -0.05 &      7.54 &      6.12 &   1&       148 &      5438208 &     25.37 (0.29) &      0.60 (11.01) \\
         122652 &              F8 &     2500 &              3,5,6,7 &     25.5 &    -0.14 &      7.16 &      5.88 &  1&        148 &      5428224 &     34.83 (0.36) &     81.09 (6.11) \\
122862	&	F9.5V	&	6500	& 8,12 & 35.1	&	-0.21	&	6.02	&	4.580	&  1&	41	&	4049152	&	108.60	(0.57)	&	12.75	(2.65)	\\
124292	&	G0	&	6900	& 3,5,9 & 45.4	&	-0.15	&	7.05	&	5.304	&  1&	30490	&	19880192	&	54.76	(0.27)	&	0.33	(7.03)	\\
         124425 &            F7Vw &     2000 &                 6,16 &     16.8 &    -0.08 &      5.89 &      4.75 &   1&    40078 &     21841152 &     94.40 (0.96) &      6.01 (3.89) \\
         124580 &             G0V &      940 &                  2,8 &     47.1 &    -0.28 &      6.31 &      4.89 &   1&     30490 &     19817216 &     80.45 (0.81) &       \nodata  \\
         124850 &            F7IV &     2000 &            1,6,15,16 &     45.0 &    -0.04 &      4.07 &      2.76 &  1&      30490 &     19741952 &    566.30 (5.67) &     61.96 (7.45) \\
126053	&	G1V	&	5300	& 2,3,5,9	& 58.2	&	-0.34	&	6.25	&	4.644	&  1&	30490	&	19826944	&	97.72	(0.41)	&	4.57	(6.03)	\\
         126660 &             F7V &      500 &               1,6,17 &     68.8 &    -0.14 &      4.04 &      2.80 &     10 &      41 &      4006912 &    567.80 (5.68) &     70.77 (6.26) \\
127334	&	G5V	&	8000	&  3,5,9	& 42.1	&	0.04	&	6.36	&	4.736	&  1&	41	&	4049408	&	89.93	(0.51)	&	7.45	(2.21)	\\
         128400 &             G5V &      800 &                2,6,8 &     50.0 &    -0.14 &      6.73 &      5.07 &    1&       80 &      4628992 &     67.35 (0.69) &     -1.09 (4.37) \\
         128987 &           G8Vk: &      500 &             8,5,6,10 &     42.2 &     0.02 &      7.24 &      5.53 &  1&         80 &      4629248 &     44.36 (0.49) &     -5.57 (7.44) \\
         130948 &             G2V &      450 &        2,3,5,6,10,11 &     55.0 &    -0.19 &      5.86 &      4.46 &   1&        41 &      4049664 &    118.90 (1.20) &     11.14 (2.99) \\
         133295 &         F9VH-04 &      420 &          2,3,5,6,7,8 &     29.3 &      \nodata &      7.18 &      5.79 &  1&        148 &      5367296 &     33.81 (0.37) &     -6.14 (6.48) \\
134060	&	G0VFe+04	&	6500	& 2,8  &	41.3	&	-0.10	&	6.29	&	4.836	&  1&	30490	&	19799040	&	80.42	(0.34)	&  \nodata		\\
         134319 &              G5 &      180 &            3,4,5,6,7 &     22.4 &    -0.27 &      8.40 &      6.79 &   1&       148 &      5307904 &     15.33 (0.18) &      5.98 (4.01) \\
134987	&	G6IV-V	&	7800	& 3,8,5,11,12 & 38.2	&	0.20	&	6.47	&	4.882	&  1&	41	&	4050432	&	77.79	(0.48)	&	4.76	(2.79)	\\
136352	&	G4V	&	5700	& 1,5,12,23 & 67.5	&	-0.34	&	5.65	&	4.159	&  1,5,11 &	2324	&	10234880	&	168.20	(0.89)	&	18.17	(3.90)	\\
         136923 &              K0 &     3000 &              3,5,7,9 &     51.0 &      \nodata &      7.16 &      5.29 &   1&       148 &      5429760 &     53.69 (0.55) &     11.70 (4.58) \\
         138004 &              G5 &     3800 &              3,5,7,9 &     31.1 &    -0.16 &      7.48 &      5.91 &    1&      148 &      5433600 &     29.81 (0.31) &     -4.26 (3.80) \\
         140901 &          G7IV-V &     2000 &             2,6,8,12 &     65.1 &     0.01 &      6.01 &      4.32 &   1&     30490 &     19833088 &    128.70 (1.29) &       \nodata  \\
         140913 &             G0V &      560 &                  5,6 &     22.3 &    -0.07 &      8.06 &      6.61 &    1&       72 &      4564480 &     16.20 (0.18) &      3.79 (2.38) \\
141103	&	F5	&	7000	& 3	& 20.6	&	-0.28	&	6.94	&	5.617	&   1&	30211	&	17341184	&	39.02	(0.30)	&	1.60	(3.79)	\\
         141937 &             G1V &     4600 &           3,5,7,8,11 &     31.0 &     0.14 &      7.25 &      5.76 &    1&      148 &      5442048 &     35.00 (0.37) &     -1.85 (6.94) \\
         142229 &              G5 &      330 &              1,3,5,6 &     24.5 &    -0.20 &      8.08 &      6.61 &    1&      148 &      5385472 &     17.25 (0.21) &      3.25 (5.53) \\
         142860 &            F6IV &     4600 &             1,3,6,11 &     88.9 &    -0.19 &      3.85 &      2.62 &    6,10 &       41 &      4051200 &    665.40 (6.66) &     73.56 (7.48) \\
143761	&	G0Va	&	8000	& 3,5,9,11	& 58.0	&	-0.24	&	5.39	&	3.857	&  1&	41	&	4051456	&	204.40	(1.00)	&	30.31	(4.13)	\\
         145229 &              G0 &      650 &              3,5,6,7 &     29.0 &    -0.28 &      7.45 &      6.00 &    1&      148 &      5387776 &     31.18 (0.33) &     66.20 (5.51) \\
145435	&	F5	&	6400	& 3	& 26.8	&	-0.19	&	6.69	&	5.325	&   1&	30211	&	17336320	&	51.27	(0.33)	&	2.62	(3.90)	\\
145675	&	K0V	&	8200	& 3,4,9,11 & 56.9	&	-0.05	&	6.61	&	4.714	&  1&	41	&	4051712	&	94.20	(0.54)	&	10.36	(1.85)	\\
         147513 &         G1VH-04 &     1000 &           1,2,6,8,10 &     78.3 &    -0.13 &      5.37 &      3.93 &  1&       2324 &     10244096 &    206.10 (2.07) &     11.86 (7.42) \\
151541	&	K1V	&	7000	& 3,4 & 40.0	&	-0.28	&	7.56	&	5.687	&  1&	30490	&	19793920	&	37.56	(0.18)	&	4.62	(4.71)	\\
         151798 &             G3V &      170 &                1,6,7 &     23.8 &    -0.20 &      7.95 &      6.48 &   1&       148 &      5276672 &     18.94 (0.25) &      0.63 (8.24) \\
         153458 &              G0 &     2000 &              1,3,6,7 &     22.5 &     0.00 &      7.98 &      6.45 &    1&      148 &      5416704 &     18.53 (0.23) &      6.45 (6.63) \\
         153597 &            F6Vv &     1700 &              6,16,17 &     65.5 &    -0.22 &      4.88 &      3.57 &   1&     30490 &     19874048 &    273.40 (2.74) &     47.22 (5.47) \\
154088	&	K0IV-V	&	7000	& 2,3,5,8 & 56.1	&	-	&	6.59	&	4.758	&  1&	41	&	4061696	&	88.71	(0.59)	&	0.21	(4.35)	\\
         154417 &        F8.5IV-V &      820 &      1,5,6,7,9,10,11 &     48.4 &    -0.05 &      6.00 &      4.64 &    1&      148 &      5399296 &    101.60 (1.02) &     -2.44 (6.09) \\
157347	&	G5IV	&	7700	& 3,5,9 & 51.2	&	-0.03	&	6.28	&	4.686	&  1&	30490	&	19845120	&	91.95	(0.40)	&	\nodata	\\
         157664 &              G0 &     1700 &                  6,7 &     13.1 &    -0.23 &      7.96 &      6.70 &    1&      148 &      5445888 &     15.43 (0.18) &      0.99 (3.89) \\
159062	&	G5	&	6600	& 4,5,9,25	& 44.9	&	-0.52	&	7.22	&	5.392	&  1&	30490	&	19883264	&	49.31	(0.23)	&	11.94	(5.52)	\\
         159222 &             G5V &     4100 &    3,4,5,6,7,9,10,11 &     41.8 &     0.09 &      6.52 &      5.00 &     1&     148 &      5436672 &     67.88 (0.69) &      4.11 (4.59) \\
160691	&	G3IV-V	&	7700	& 2,8 & 64.5	&	-	&	5.12	&	3.570	&   1&	41	&	4061952	&	272.10	(1.25)	&	31.19	(7.29)	\\
161797	&	G5IV	&	8000	& 3,5,6,11 & 120.3	&	-	&	3.42	&	1.721	&  6,7,8 &	30490	&	19832832	&	1471.00	(4.55)	&	179.00	(5.16)	\\
         161897 &              K0 &     3000 &                3,5,7 &     33.3 &      \nodata &      7.60 &      5.91 &    1&      148 &      5430528 &     30.33 (0.31) &     -1.20 (5.55) \\
         162003 &          F5IV-V &     4200 &                 6,16 &     43.8 &    -0.17 &      4.57 &      3.41 &    1&    30490 &     19787520 &    303.20 (3.03) &     47.08 (5.50) \\
164922	&	K0V	&	7700	& 3,4,5,7,9,11	& 45.2	&	0.00	&	7.01	&	5.113	&  1&	30490	&	19832320	&	61.65	(0.27)	&	0.24	(4.67)	\\
         165185 &             G0V &      500 &                2,6,8 &     57.0 &    -0.25 &      5.94 &      4.47 &     1,5,11 &      80 &      4635136 &    115.60 (1.17) &     -5.89 (8.66) \\
         167389 &              F8 &     1700 &              3,5,6,7 &     29.5 &    -0.15 &      7.38 &      5.92 &    1&      148 &      5434368 &     29.99 (0.31) &     -8.13 (4.24) \\
168009	&	G2V	&	7300	& 3,4,5,9	& 43.8	&	-0.09	&	6.30	&	4.756	&  1&	30490	&	19814912	&	88.51	(0.35)	&	9.05	(5.05)	\\
         168151 &             F5V &     2500 &              6,16,17 &     43.6 &    -0.22 &      4.99 &      3.83 &     10 &      41 &      4052480 &    213.70 (2.14) &     24.49 (3.43) \\
168443	&	G6V	&	9000	& 3,5,8,11	& 26.7	&	-0.08	&	6.92	&	5.211	&  1&	41	&	4052736	&	59.08	(0.40)	&	1.41	(26.60)	\\
         170778 &              G5 &      400 &              3,5,6,7 &     27.6 &    -0.18 &      7.49 &      6.05 &   1&       148 &      5370368 &     27.26 (0.29) &     -3.61 (3.58) \\
         172649 &              F5 &      550 &                3,6,7 &     21.6 &    -0.24 &      7.50 &      6.23 &     1&     148 &      5335552 &     24.18 (0.26) &     -1.42 (4.44) \\
         180161 &             G8V &      600 &               3,5,60 &     50.0 &      \nodata &      7.04 &      5.20 & 1&          80 &      4631552 &     59.76 (0.61) &      8.62 (4.43) \\
         181327 &          F5/F6V &       50 &                   13 &     19.3 &     0.07 &      7.04 &      5.91 &     1&      72 &      4556032 &    230.30 (2.31) &   1776.00 (89.31) \\
181655	&	G8V	&	6000	& 3,9,16	& 39.4	&	-0.02	&	6.29	&	4.677	&  1&	41	&	4053504	&	94.41	(0.53)	&	6.18	(2.69)	\\
182488	&	G8V	&	7100	& 3,4,5,9	& 63.5	&	0.03	&	6.37	&	4.493	&  1&	2324	&	10243072	&	112.70	(0.57)	&	3.95	(6.55)	\\
         183216 &       F8.5VFe04 &     1000 &          1,2,5,6,7,8 &     29.1 &     0.05 &      7.13 &      5.77 &    1&      148 &      5402368 &     39.13 (0.41) &     23.83 (5.87) \\
         184385 &             G5V &     1200 &                3,5,9 &     48.6 &    -0.06 &      6.89 &      5.17 &    1&    30490 &     19882240 &     60.62 (0.93) &       \nodata  \\
186427	&	G3V	&	7600	& 3,5,8,9,11 & 47.1	&	-0.04	&	6.25	&	4.651	&  1&	41	&	4054016	&	98.18	(0.55)	&	0.12	(2.90)	\\
         189245 &  F8.5Vfe-06H-05 &       60 &                1,6,8 &     47.1 &    -0.28 &      5.65 &      4.48 &    1&     2324 &     10235904 &    124.50 (1.26) &     10.59 (2.39) \\
190067	&	G7V	&	5300	& 3,5,9 & 52.7	&	-0.50	&	7.15	&	5.317	&  1&	30490	&	19895552	&	53.62	(0.25)	&	\nodata	\\
190228	&	G5IV	&	7800	& 3,5,7,15	& 16.2	&	-0.36	&	7.30	&	5.352	&  1&	148	&	5438976	&	52.23	(0.23)	&	34.25	(15.37)	\\
190248	&	G8IV	&	7500	& 1,2,4,8,12 & 163.7	&	0.33	&	3.55	&	1.897	&  2,3,4,5 &	41	&	4054784	&	1304.00	(4.55)	&	142.20	(6.17)	\\
190360	&	G7IV-V	&	8400	& 3,5,8,9,11,25 & 63.1	&	0.18	&	5.73	&	4.076	&  1&	30490	&	19794688	&	167.20	(0.62)	&	\nodata	\\
         190406 &             G0V &     3500 &     2,3,4,5,6,8,9,11 &     56.3 &    -0.08 &      5.80 &      4.39 &    1&     2324 &     10239232 &    129.40 (1.30) &     11.22 (3.44) \\
         190422 &         F9VH-04 &      400 &                2,6,8 &     42.7 &    -0.21 &      6.26 &      4.95 &    1&    30490 &     19866368 &     77.04 (0.78) &     -0.38 (6.37) \\
         190771 &            G5IV &      400 &           3,5,6,9,11 &     53.2 &    -0.02 &      6.18 &      4.62 &    1&    30490 &     19767040 &    100.40 (1.14) &       \nodata  \\
         191089 &             F5V &      670 &                  6,7 &     19.2 &    -0.15 &      7.18 &      6.08 &     1&     148 &      5364224 &    197.30 (1.98) &    555.40 (28.56) \\
         193017 &              F8 &     1450 &            1,3,5,6,7 &     25.2 &     0.02 &      7.27 &      5.97 &   1&       148 &      5410560 &     29.57 (0.32) &     13.51 (5.18) \\
         195034 &              G5 &     3400 &                3,5,7 &     35.4 &    -0.17 &      7.09 &      5.58 &     1&     148 &      5426688 &     42.23 (0.43) &      5.11 (5.70) \\
         195818 &             G0V &      600 &                   14 &     14.5 &    -0.25 &      8.59 &      7.24 &      1&     72 &      4557568 &      9.43 (0.11) &      0.59 (2.64) \\
196050	&	G3V	&	7400	& 2	& 20.0	&	0.14	&	7.50	&	6.034	&  1&	41	&	12711424	&	27.82	(0.27)	&	3.18	(1.85)	\\
         199019 &              G5 &      270 &              3,5,6,7 &     28.7 &      \nodata &      8.23 &      6.48 &   1&       148 &      5344000 &     18.91 (0.21) &     -1.16 (4.86) \\
         199260 &             F6V &      450 &                5,6,8 &     45.5 &    -0.17 &      5.70 &      4.47 &   1,2 &      2324 &     10236672 &    121.80 (1.23) &     45.26 (3.09) \\
199509  &       G1V     &       5200    & 3,4   & 42.0  &       -0.47   &       6.98    &       5.425   &   1&   30490    &       19807744        &  46.59   (0.24)  &       5.34    (5.03)  \\
         200433 &              F5 &     1400 &                    6 &     21.1 &    -0.11 &      6.91 &      5.85 & 1&       30211 &     17343744 &     33.25 (0.37) &      6.12 (3.29) \\
         201219 &              G5 &     1000 &              3,5,6,7 &     26.2 &     0.01 &      8.01 &      6.36 &  1&        148 &      5396992 &     22.06 (0.24) &     41.46 (4.93) \\
         202108 &              G0 &     2500 &            3,5,6,7,9 &     37.1 &    -0.31 &      7.32 &      5.75 &      1&    148 &      5417472 &     35.10 (0.37) &      3.64 (4.64) \\
         202275 &         F5V+... &     4900 &                    9 &     54.1 &    -0.07 &      4.47 &      3.23 &   6&     30490 &     19880704 &    366.20 (3.66) &     45.14 (5.16) \\
         202628 &           G1.5V &     1900 &             2,6,8,12 &     41.0 &    -0.17 &      6.75 &      5.26 &    1&    30490 &     19868160 &     58.83 (0.60) &    106.40 (7.59) \\
         202917 &             G5V &       15 &              2,3,5,6 &     23.3 &    -0.20 &      8.65 &      6.91 &     1&      72 &      4558848 &     20.13 (0.22) &     45.52 (3.71) \\
         203030 &             G8V &      270 &              3,5,6,7 &     24.5 &    -0.03 &      8.45 &      6.65 &    1&      148 &      5339392 &     15.59 (0.18) &      3.90 (4.37) \\
         204277 &             F8V &      900 &                3,6,7 &     30.0 &    -0.16 &      6.72 &      5.45 &     1&     148 &      5374976 &     48.84 (0.50) &     27.90 (5.17) \\
205536	&	G9V	&	6800	& 2,8,12 & 45.4	&	-0.07	&	7.07	&	5.274	&  1&	30490	&	19859200	&	53.81	(0.25)	&	1.33	(5.29)	\\
         205905 &             G1V &     1250 &          2,3,5,6,7,8 &     39.0 &     0.05 &      6.75 &      5.32 &    1&      148 &      5405440 &     53.01 (0.54) &     17.62 (5.56) \\
         206374 &             G8V &     1800 &            3,5,6,7,9 &     37.1 &    -0.18 &      7.45 &      5.77 &     1&     148 &      5415168 &     35.18 (0.37) &     20.67 (4.38) \\
         206860 &         G0VH-05 &      350 &            2,5,6,8,9 &     55.9 &    -0.16 &      5.96 &      4.56 &     2&      41 &      4056832 &    114.00 (1.15) &     25.54 (2.86) \\
         206893 &             F5V &      600 &                  6,8 &     26.1 &    -0.07 &      6.69 &      5.59 &     1&    3401 &     10893312 &     43.98 (0.46) &    257.70 (15.34) \\
         207129 &        G0Vfe+04 &     4000 &               2,8,12 &     62.5 &    -0.15 &      5.57 &      4.13 &   2,10 &          41 &      4057088 &    165.60 (1.66) &    398.20 (21.11) \\
         207575 &             F6V &       30 &              6,13,14 &     22.1 &    -0.21 &      7.22 &      6.03 &     1&      72 &      4560128 &     30.95 (0.32) &     10.36 (2.83) \\
         209393 &             G5V &      500 &              3,5,6,7 &     29.6 &    -0.25 &      7.96 &      6.32 &     1&     148 &      5368832 &     21.78 (0.24) &      4.53 (5.00) \\
210277	&	G0V	&	8100	& 3,5,9,11	& 46.4	&	0.05	&	6.54	&	4.799	&  1&	41	&	4057600	&	84.74	(0.52)	&	10.25	(2.00)	\\
         210302 &             F6V &     4900 &                  3,8 &     54.7 &     0.05 &      4.94 &      3.78 &     2,10 &      41 &      4057856 &    220.20 (2.21) &      8.61 (5.71) \\
210918	&	G2V	&	7300	& 2,8 & 45.4	&	-0.22	&	6.23	&	4.662	&  1&	41	&	4058112	&	99.84	(0.59)	&	1.70	(2.60)	\\
212168	&	G0V	&	5600	& 2,8,12	& 43.4	&	-0.17	&	6.12	&	4.705	&  1&	30490	&	19820288	&	96.26	(0.39)	&	0.26	(5.55)	\\
         212291 &              G5 &     3300 &                3,5,7 &     30.1 &    -0.28 &      7.91 &      6.27 &    1&      148 &      5421312 &     22.66 (0.25) &      2.95 (4.25) \\
212330	&	G2IV-V	&	7900	& 2,8,12	& 48.6	&	-0.14	&	5.31	&	3.71	&  1,2&	41	&	4058368	&	246.50	(1.11)	&	0.23	(4.34)	\\
213240	&	G0/G1V	&	6600	& 2	& 24.6	&	0.00	&	6.81	&	5.354	&  1&	41	&	4080896	&	50.41	(0.35)	&	6.32	(1.67)	\\
216437	&	G1Vfe+03	&	8000	& 8,12  &	37.4	&	0.07	&	6.04	&	4.518	&  1&	41	&	4083968	&	109.90	(0.58)	&	9.21	(2.87)	\\
217014	&	G2V+	&	7600	& 2,3,5,8,9,11	& 64.1	&	0.11	&	5.45	&	3.911	&  1,6 &	41	&	4058880	&	192.20	(0.94)	&	26.40	(4.75)	\\
         217343 &         G1.5Vk: &      170 &              2,6,7,8 &     32.5 &    -0.22 &      7.47 &      5.94 &    1&      148 &      5269760 &     32.22 (0.34) &      5.21 (4.46) \\
         217813 &             G5V &      500 &              3,5,6,9 &     40.5 &    -0.09 &      6.65 &      5.15 &      1&     41 &      4062464 &     61.07 (0.63) &      1.62 (2.56) \\
         218340 &             G3V &       60 &                   14 &     17.7 &      \nodata &      8.44 &      6.95 &     1&      72 &      4560896 &     12.30 (0.14) &     16.10 (2.85) \\
         220182 &             K1V &      350 &          9,3,4,5,6,9 &     46.5 &    -0.04 &      7.36 &      5.47 &     1&      41 &      4062720 &     47.19 (0.49) &      1.97 (2.66) \\
221420	&	G2IV-V	&	8900	& 8,2,12	& 31.8	&	0.19	&	5.82	&	4.32	&  1,2&	41	&	4059648	&	139.00	(0.68)	&	15.89	(2.69)	\\
         222143 &             G4V &      700 &                5,6,9 &     42.9 &    -0.06 &      6.58 &      5.08 &    1&       41 &      4059904 &     68.03 (0.69) &      6.03 (2.29) \\
222582	&	G5	&	5200	& 5 & 23.9	&	-	&	7.68	&	6.173	&  1&	41	&	4005888	&	24.91	(0.15)	&	0.12	(2.19)	\\
         73668B &              G5 &     2300 &                  3,5 &     35.7 &    -0.18 &      8.41 &      6.53 &    1&      148 &      9777408 &     17.27 (0.22) &     -6.38 (6.32) \\
        HIP6276 &           G9Vk: &      150 &                3,6,7 &     29.1 &      \nodata &      8.43 &      6.55 &  1&          148 &      5346304 &     19.34 (0.23) &      3.33 (5.26) \\ 
\enddata
\tablenotetext{a}{Spectral Type}
\tablenotetext{b}{Age references: 1 Schroeder et al. 2009; 2 Henry et al. 1996; 3 Wright et al. 2004; 4 Rocha-Pinto \& Maciel 1998; 5 Isaacson \& Fischer 2010; 6 X-ray from RASS; 7 White et al. 2007; 8 Gray et al. 2006; 9 Gray et al. 2003; 10 Martinez-Arnaiz et al. 2010; 11 Kasova \& Livshits 2011; 12 Jenkins et al. 2006; 13 Zuckerman \& Song 2004; 14 Montes et al. 2001; 15 logg < 4; 16 Duncan et al. 1991; 17 Buccino \& Mauas 2008; 18 Rizzuto et al. 2011; 19 Barrado y Navascues 1998; 20 Karatas et al. 2005; 21 Schmitt \& Liefke 2004; 22 Ng \& Bertelli 1998; 23 Mamajek 2009; 24 Mishenina et al. 2011}
\tablenotetext{c}{Sources of K photometry: 1 2MASS; 2 this work; 3 \citet{carter1990}; 4 \citet{glass1974}; 5 \citet{bouchet1991}; 6 \citet{johnson1966a}; 7 \citet{selby1988}; 8 \citet{kidger2003}; 9 \citet{alonso1998}; 10 \citet{aumann1991}; 11 \citet{allen1983}; 12 \citet{UKIRT1994}}

\end{deluxetable}

\eject

\eject

\begin{deluxetable}{lcrrr}
\tabletypesize{\footnotesize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Stars with Excesses}
\tablehead{\colhead{HD}                   &
           \colhead{Excess?\tna}          &
           \colhead{$K_{S}-[24]$}         &
           \colhead{$R_{70}$}             &
           \colhead{$\chi_{70}$}          }
\startdata
105	&	2	&	0.09	&	54.47	&	24.99	\\
377	&	3	&	0.38*	&	80.87	&	26.40	\\
870	&	2	&	-0.01	&	4.10	&	3.55	\\
1461	&	2	&	0.02	&	7.10	&	8.65	\\
1466	&	3	&	0.35*	&	5.46	&	5.30	\\
6963	&	2	&	0.08	&	12.72	&	8.31	\\
7193	&	1	&	0.11	&	3.04	&	1.76	\\
7590	&	2	&	0.04	&	35.42	&	38.02	\\
8907	&	2	&	0.07	&	52.55	&	49.35	\\
10647	&	3	&	0.30*	&	76.26	&	73.02	\\
13246	&	1	&	0.72*	&	0.12	&	-0.65	\\
14082	&	1	&	0.11	&	0.61	&	-0.33	\\
19668	&	1	&	0.23*	&	0.18	&	-0.26	\\
20794	&	2	&	0.05	&	1.34	&	4.86	\\
20807	&	2	&	0.05	&	1.69	&	4.53	\\
25457	&	3	&	0.34	&	26.94	&	38.16	\\
30495	&	2	&	0.08	&	6.08	&	25.69	\\
31392	&	2	&	0.04	&	18.39	&	16.90	\\
33262	&	2	&	0.08	&	1.97	&	5.86	\\
33636	&	2	&	0.00	&	8.20	&	21.80	\\
35114	&	1	&	0.28*	&	5.07	&	1.97	\\
38529	&	2	&	0.02	&	3.61	&	6.15	\\
43989	&	1	&	0.20*	&	6.55	&	1.63	\\
61005	&	3	&	0.84*	&	483.88	&	102.78	\\
73350	&	3	&	0.10	&	20.31	&	25.02	\\
76151	&	2	&	0.04	&	2.53	&	5.99	\\
85301	&	3	&	0.36*	&	15.05	&	7.35	\\
90905	&	1	&	0.11	&	4.68	&	2.52	\\
104860	&	2	&	0.09	&	95.37	&	47.48	\\
106906	&	3	&	2.14*	&	230.90	&	30.01	\\
107146	&	3	&	0.31*	&	157.49	&	91.11	\\
114613	&	2	&	0.02	&	1.43	&	3.52	\\
119124	&	2	&	0.04	&	8.49	&	22.61	\\
122652	&	2	&	0.10	&	23.24	&	16.93	\\
134319	&	1	&	0.12	&	4.38	&	1.10	\\
145229	&	2	&	0.09	&	21.16	&	14.26	\\
153597	&	2	&	-0.02	&	1.59	&	3.31	\\
181327	&	3	&	2.12*	&	662.75	&	52.66	\\
183216	&	3	&	0.11	&	6.99	&	3.58	\\
191089	&	3	&	2.04*	&	267.90	&	82.14	\\
199260	&	2	&	0.05	&	3.54	&	14.36	\\
201219	&	2	&	0.08	&	18.49	&	8.73	\\
202628	&	2	&	0.05	&	19.69	&	15.60	\\
202917	&	3	&	0.46*	&	46.44	&	14.92	\\
204277	&	2	&	0.03	&	5.41	&	4.57	\\
206374	&	2	&	0.00	&	5.34	&	3.93	\\
206860	&	2	&	0.06	&	2.17	&	4.95	\\
206893	&	2	&	0.06	&	56.49	&	30.30	\\
207129	&	2	&	0.04	&	18.82	&	37.40	\\
207575	&	1	&	0.11	&	3.75	&	2.59	\\
218340	&	2	&	0.03	&	12.32	&	5.38	\\
HIP6276	&	1	&	0.13	&	1.88	&	0.24	\\
\enddata
\tablenotetext{a}{1 = excess at 24 $\mu$m only (or no 70 $\mu$m measurements), 2 = excess at 70 $\mu$m only, 3 = excesses at both 24 $\mu$m and 70 $\mu$m}
\tablenotetext{*}{24 $\mu$m excess confirmed by WISE W3-W4 color.}
\end{deluxetable}

\eject

%\begin{deluxetable}{rr}
%\tabletypesize{\footnotesize}
%\tablecolumns{5}
%\tablewidth{0pt}
%\tablecaption{Number of Detected Excesses Above Certain $R_{70}$ Thresholds}
%\startdata
%10 & 24 \\
%20 & 16 \\
%30 & 13 \\
%40 & 11 \\
%50 & 11 \\
%80 & 6 \\
%100 & 5 \\
%200 & 2 \\
%\enddata
%\end{deluxetable}

\begin{deluxetable}{crccc}
\tabletypesize{\footnotesize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Probability Distribution Parameters for the {\it Spitzer} Sample}
\tablehead{\colhead{Shape of Fit}           &
           \colhead{$\chi^{2}$}             &
           \colhead{Normalization}          &
           \colhead{$\mu$\tna}              &
           \colhead{$\sigma$}               }
\startdata
Power Law & 20.6 & 0.219 & 1.50 & - \\
Lognormal & 6.2 & 0.448 & 1.50 & 2.12 \\
Exponential & 139.8 & 0.284 & 25.9 & - \\
Gaussian & 401.1 & 0.297 & 25.4 & 24 \\
\enddata
\tablenotetext{a}{$\mu$ for the power law and exponential distributions represents the exponential factor.}
\end{deluxetable}

\eject

\begin{deluxetable}{ccc}
\tabletypesize{\footnotesize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Probable Incidence of Young and Old Disks for the Combined Sample}
\tablehead{\colhead{R threshold}           &
           \colhead{0 - 3000 Myr$^a$ }              &
           \colhead{$\ge$ 4500 Myr$^a$}               }
\startdata
1.5  &  0.32$^{+0.06}_{-0.06}$  & 0.08$^{+0.06}_{-0.03}$\\
2  & 0.25$^{+0.06}_{-0.05}$   & 0.05$^{+0.05}_{-0.03}$ \\
3  &  0.21$^{+0.06}_{-0.05}$  & 0.04$^{+0.05}_{-0.02}$ \\
4 &  0.18$^{+0.06}_{-0.05}$ & 0.02$^{+0.04}_{-0.01}$ \\
5 &  0.17$^{+0.055}_{-0.045}$ & 0.01$^{+0.04}_{-0.01}$ \\
10 &  0.11$^{+0.05}_{-0.04}$ & 0.00$^{+0.01}_{-0.00}$ \\
\enddata
\tablenotetext{a}{Errors are for 95\% confidence limits.}
\end{deluxetable}

\eject

\begin{deluxetable}{cccc}
\tabletypesize{\footnotesize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Probable Incidence of Disks vs. Age and R threshold$^a$, for the Combined Sample}
\tablehead{\colhead{Age range (Gyr)}           &
           \colhead{Most probable fraction}          &
           \colhead{95\% confidence upper limit}              &
           \colhead{95\% confidence lower limit}               }
\startdata
280  &  0.39 .. 0.30 .. 0.19 .. 0.13  & 0.51 .. 0.41 .. 0.29 .. 0.22 & 0.29 .. 0.20 .. 0.11 .. 0.07 \\
500  & 0.30 .. 0.24 .. 0.15 .. 0.11  & 0.41 .. 0.35 .. 0.25 .. 0.21 & 0.20 .. 0.16 .. 0.09 .. 0.06 \\
850  &  0.21 .. 0.21 .. 0.19 .. 0.12 & 0.32 .. 0.32 .. 0.30 .. 0.22 & 0.13 .. 0.13 .. 0.12 .. 0.07 \\
1400 &  0.24 .. 0.21 .. 0.15 .. 0.06 & 0.35 .. 0.32 .. 0.25 .. 0.15 & 0.15 .. 0.12 .. 0.08 .. 0.02 \\
2200 &  0.32 .. 0.21 .. 0.12 .. 0.08 & 0.44 .. 0.32 .. 0.21 .. 0.16 & 0.22 .. 0.13 .. 0.06 .. 0.03 \\
3300 &  0.27 .. 0.16 .. 0.08 .. 0.06 & 0.38 .. 0.26 .. 0.16 .. 0.15 & 0.18 .. 0.09 .. 0.04 .. 0.02 \\
4450 &  0.12 .. 0.08 .. 0.04 .. 0.03 & 0.22 .. 0.17 .. 0.11 .. 0.10 & 0.06 .. 0.035 .. 0.01 .. 0.00 \\
5400 &  0.08 .. 0.04 .. 0.01 .. 0.00 & 0.17 .. 0.12 .. 0.08 .. 0.06 & 0.03 .. 0.01 .. 0.00 .. 0.00 \\
6300 &  0.09 .. 0.07 .. 0.03 .. 0.00 & 0.19 .. 0.16 .. 0.10 .. 0.06 & 0.04 .. 0.03 .. 0.01 .. 0.00 \\
7500 &  0.08 .. 0.04 .. 0.01 .. 0.00 & 0.17 .. 0.12 .. 0.07 .. 0.06 & 0.04 .. 0.01 .. 0.00 .. 0.00\\

\enddata
\tablenotetext{a}{The successive entries in each cell are for R $\ge$ 1.5, 2, 5, \& 10.}
\end{deluxetable}

\eject

\begin{deluxetable}{cc}
\tabletypesize{\footnotesize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Approximate Fractional Excesses vs. R}
\tablehead{\colhead{R at 85$\mu$m}           &
           \colhead{Fractional Excess}   }
\startdata
1.5  & $4 \times 10^{-6}$   \\
2  &  $9\times 10^{-6}$   \\
3  &  $1.7 \times 10^{-5}$ \\
4 &  $2.5 \times 10^{-5}$  \\
5 &    $3.5 \times 10^{-5}$ \\
10 &  $8 \times 10^{-5}$  \\
15 &  $1.2 \times 10^{-4}$  \\
20 &  $1.6 \times 10^{-4}$  \\
25 &  $2 \times 10^{-4}$  \\

\enddata
\end{deluxetable}
